Discovery of Visual Semantics by Unsupervised and Self-Supervised Representation Learning

The success of deep learning in computer vision is rooted in the ability of deep networks to scale up model complexity as demanded by challenging visual tasks. As complexity is increased, so is the need for large amounts of labeled data to train the model. This is associated with a costly human annotation effort. To address this concern, with the long-term goal of leveraging the abundance of cheap unlabeled data, we explore methods of unsupervised "pre-training." In particular, we propose to use self-supervised automatic image colorization. We show that traditional methods for unsupervised learning, such as layer-wise clustering or autoencoders, remain inferior to supervised pre-training. In search for an alternative, we develop a fully automatic image colorization method. Our method sets a new state-of-the-art in revitalizing old black-and-white photography, without requiring human effort or expertise. Additionally, it gives us a method for self-supervised representation learning. In order for the model to appropriately re-color a grayscale object, it must first be able to identify it. This ability, learned entirely self-supervised, can be used to improve other visual tasks, such as classification and semantic segmentation. As a future direction for self-supervision, we investigate if multiple proxy tasks can be combined to improve generalization. This turns out to be a challenging open problem. We hope that our contributions to this endeavor will provide a foundation for future efforts in making self-supervision compete with supervised pre-training.

==> figures/chp1/fig-two-step-rotation.tex <==
\begin{tikzpicture}[thick,>=latex,scale=1.0]
    %\tikzset{main line/.style={very thick}}

    \pgfmathsetmacro\ratio{0.4142}
    \pgfmathsetmacro\radius{2.5}
    \pgfmathsetmacro\cosx{0.92388}
    \pgfmathsetmacro\cosy{0.38268}

    \pgfmathsetmacro\offsetx{-4}

    \pgfmathsetmacro\startx{\offsetx+\cosx*\radius}
    \pgfmathsetmacro\starty{\cosy*\radius}

    \pgfmathsetmacro\endx{\offsetx+\cosy*\radius}
    \pgfmathsetmacro\endy{\cosx*\radius}

    \pgfmathsetmacro\diffx{8}
    \pgfmathsetmacro\boffsetx{\offsetx+\diffx}

    \pgfmathsetmacro\bstartx{\startx+\diffx}
    \pgfmathsetmacro\bstarty{\starty}

    \pgfmathsetmacro\bendx{\endx+\diffx}
    \pgfmathsetmacro\bendy{\endy}

    \def\axisto{1.65}
    \draw[->] (\offsetx-0.5, 0) to (\offsetx+4, 0);
    \draw[->] (\offsetx, -0.5) to (\offsetx, 4);

    \node at (\offsetx+2, 4) {\textbf{\textsf{Step 1:}}};

    \node[circle,inner sep=.04cm,fill=red] (start) at (\startx, \starty) {};
    \node[anchor=east] at (start) {$z$};
    \node[anchor=west] at (start) {\includegraphics[scale=0.4]{images/chp1/part-8}};

    \node[circle,inner sep=.04cm,fill=red] (end) at (\endx, \endy) {};
    %\node[anchor=east] at (end) {$\Phi z$};
    \node[anchor=south west] at (end) {\includegraphics[scale=0.4]{images/chp1/part-8}};

    \draw[red,->] (start) arc (22.5:67.5:\radius);

    \node (parts) at (2.6, -2) {\includegraphics[scale=0.5]{images/chp1/parts-16}};
    \draw[red,->,very thick] ($(parts) + (0.28, 0.28)$) -- ($(parts) + (0.28, 0.7)$) -| ($(parts) + (-0.92, 0.28)$);
    \node[anchor=east] at (parts.west) {\textbf{\textsf{Step 2:}}};


    \def\axisto{1.65}
    \draw[->] (\boffsetx-0.5, 0) to (\boffsetx+4, 0);
    \draw[->] (\boffsetx, -0.5) to (\boffsetx, 4);

    \node at (\boffsetx+2, 4) {\textbf{\textsf{Steps 1 and 2:}}};

    \node[circle,inner sep=.04cm,fill=red] (bstart) at (\bstartx, \bstarty) {};
    \node[anchor=east] at (bstart) {$z$};
    \node[anchor=west] at (bstart) {\includegraphics[scale=0.4]{images/chp1/part-8}};

    \node[circle,inner sep=.04cm,fill=red] (bend) at (\bendx, \bendy) {};
    \node[anchor=east] at (bend) {$\Phi z$};
    \node[anchor=south west] at (bend) {\includegraphics[scale=0.4]{images/chp1/part-6}};

    \draw[red,->] (bstart) arc (22.5:67.5:\radius);

\end{tikzpicture}


==> figures/chp4/fig-split-schematic.tex <==
\begin{tikzpicture}[thick,>=latex,scale=1]
    \tikzset{main line/.style={very thick}}
    \tikzstyle{flow arrow}=[->]
    \tikzstyle{loss arrow}=[->,dashed]
    \tikzstyle{layer}=[rectangle,draw,thick,fill=purple!50,thin,minimum width=1.5cm,minimum height=5]

    \pgfmathsetmacro{\layerone}{4}
    \pgfmathsetmacro{\layeronehalf}{2}
    \pgfmathsetmacro{\layeronehalfplus}{3}
    \pgfmathsetmacro{\layertwo}{4}
    \pgfmathsetmacro{\layertwohalf}{2}
    \pgfmathsetmacro{\layertwohalfplus}{3}
    \pgfmathsetmacro{\layerthree}{2}
    \pgfmathsetmacro{\layerthreehalf}{1}
    \pgfmathsetmacro{\layerthreehalfplus}{2}
    \pgfmathsetmacro{\ytext}{2.2}
    \pgfmathsetmacro{\ydiff}{1.0}

    % REF NETWORK

    \pgfmathsetmacro{\basex}{0.0}

    \foreach \i in {1, ..., \layerone} {
        \pgfmathsetmacro{\x}{\basex+0.0}
        \pgfmathsetmacro{\y}{\ydiff*(\i - (\layerone+1)/2)}
        \node[circle,draw,thick,fill=white] (x-1-\i) at (\x, \y) {};
    }

    \foreach \i in {1, ..., \layertwo} {
        \pgfmathsetmacro{\x}{\basex+2.0}
        \pgfmathsetmacro{\y}{\ydiff*(\i - (\layertwo+1)/2)}
        \node[circle,draw,thick,fill=white] (x-2-\i) at (\x, \y) {};
    }

    \foreach \i in {1, ..., \layerone} {
        \foreach \j in {1, ..., \layertwo} {
            \draw[flow arrow] (x-1-\i) -- (x-2-\j);
        }
    }

    \foreach \i in {1, ..., \layerthree} {
        \pgfmathsetmacro{\x}{\basex+4.0}
        \pgfmathsetmacro{\y}{\ydiff*(\i - (\layerthree+1)/2)}
        \node[circle,draw,thick,fill=white] (x-3-\i) at (\x, \y) {};
    }

    \foreach \i in {1, ..., \layertwo} {
        \foreach \j in {1, ..., \layerthree} {
            \draw[flow arrow] (x-2-\i) -- (x-3-\j);
        }
    }
    
    \node at (\basex+2, \ytext) {\textbf{\textsf{Target Network}}};

    % SPLIT ACTIVATIONS

    \pgfmathsetmacro{\basex}{6}

    \foreach \i in {1, ..., \layerone} {
        \pgfmathsetmacro{\x}{\basex+0.0}
        \pgfmathsetmacro{\y}{\ydiff*(\i - (\layerone+1)/2)}
        \node[circle,draw,thick,fill=white] (x-1-\i) at (\x, \y) {};
    }

    \foreach \i in {1, ..., \layertwo} {
        \pgfmathsetmacro{\x}{\basex+2.0}
        \pgfmathsetmacro{\y}{\ydiff*(\i - (\layertwo+1)/2)}
        \node[circle,draw,thick,fill=white] (x-2-\i) at (\x, \y) {};
    }

    \foreach \i in {1, ..., \layeronehalf} {
        \foreach \j in {1, ..., \layertwohalf} {
            \draw[red,flow arrow] (x-1-\i) -- (x-2-\j);
        }
    }

    \foreach \i in {\layeronehalfplus, ..., \layerone} {
        \foreach \j in {\layertwohalfplus, ..., \layertwo} {
            \draw[blue,flow arrow] (x-1-\i) -- (x-2-\j);
        }
    }

    \foreach \i in {1, ..., \layerthree} {
        \pgfmathsetmacro{\x}{\basex+4.0}
        \pgfmathsetmacro{\y}{\ydiff*(\i - (\layerthree+1)/2)}
        \node[circle,draw,thick,fill=white] (x-3-\i) at (\x, \y) {};
    }

    \foreach \i in {1, ..., \layertwohalf} {
        \foreach \j in {1, ..., \layerthreehalf} {
            \draw[red,flow arrow] (x-2-\i) -- (x-3-\j);
        }
    }

    \foreach \i in {\layertwohalfplus, ..., \layertwo} {
        \foreach \j in {\layerthreehalfplus, ..., \layerthree} {
            \draw[blue,flow arrow] (x-2-\i) -- (x-3-\j);
        }
    }

    \draw[dashed] (\basex-0.3, 0.0) -- (\basex + 4.3, 0.0);

    \node at (\basex+2, \ytext) {\textbf{\textsf{Split-Activations}}};

    % SPLIT WEIGHTS

    \pgfmathsetmacro{\basex}{12}

    \foreach \i in {1, ..., \layerone} {
        \pgfmathsetmacro{\x}{\basex+0.0}
        \pgfmathsetmacro{\y}{\ydiff*(\i - (\layerone+1)/2)}
        \node[circle,draw,thick,fill=white] (x-1-\i) at (\x, \y) {};
    }

    \foreach \i in {1, ..., \layertwo} {
        \pgfmathsetmacro{\x}{\basex+2.0}
        \pgfmathsetmacro{\y}{\ydiff*(\i - (\layertwo+1)/2)}
        \node[circle,draw,thick,fill=white] (x-2-\i) at (\x, \y) {};
    }

    \foreach \i in {1, ..., \layerone} {
        \foreach \j in {1, ..., \layertwohalf} {
            \draw[red,flow arrow] (x-1-\i) -- (x-2-\j);
        }
    }

    \foreach \i in {1, ..., \layerone} {
        \foreach \j in {\layertwohalfplus, ..., \layertwo} {
            \draw[blue,flow arrow] (x-1-\i) -- (x-2-\j);
        }
    }


    \foreach \i in {1, ..., \layerthree} {
        \pgfmathsetmacro{\x}{\basex+4.0}
        \pgfmathsetmacro{\y}{\ydiff*(\i - (\layerthree+1)/2)}
        \node[circle,draw,thick,fill=white] (x-3-\i) at (\x, \y) {};
    }

    \foreach \i in {1, ..., \layertwo} {
        \foreach \j in {1, ..., \layerthreehalf} {
            \draw[red,flow arrow] (x-2-\i) -- (x-3-\j);
        }
    }

    \foreach \i in {1, ..., \layertwo} {
        \foreach \j in {\layerthreehalfplus, ..., \layerthree} {
            \draw[blue,flow arrow] (x-2-\i) -- (x-3-\j);
        }
    }

    \node at (\basex+2, \ytext) {\textbf{\textsf{Split-Weights}}};

\end{tikzpicture}


==> include/chp1/fig-overview.tex <==
\begin{tikzpicture}[thick,>=latex,scale=1.355]
\filldraw[white] (-1,-2) rectangle (10.7,3.5);
\def\winput{3.0}
\node[inner sep=0pt,transform shape] (gray) at (0,0)
    {\includegraphics[height=\winput cm,width=\winput cm]{images/chp2/examples/ctest10k/grayscale/00039107}};

\def\xoffset{-0.6}
\def\yoffset{-0.6}
\def\xshift{0.15}
\def\yshift{0.20}
\def\toptext{3.0}

\node[circle,inner sep=.04cm,fill=red] (input) at (\xoffset*\winput/2, \yoffset*\winput/2) {};
\node[white,anchor=east] at (input) {$p$};

\node[black,anchor=south] at (0,\toptext) {\footnotesize{\textbf{\textsf{VGG-16-Gray}}}};

\node[black,anchor=north] at (0,-\winput/2-0.05) {\footnotesize{\textbf{\textsf{Input: Grayscale Image}}}};
\node[black,anchor=north] at (9,-\winput/2-0.05) {\footnotesize{\textbf{\textsf{Output: Color Image}}}};

%\filldraw[yellow!50, draw=black, opacity=0.75] (1.0,2.3) rectangle (2.0,3.3);
%\filldraw[yellow!50, draw=black, opacity=0.75] (1.2,2.6) rectangle (2.2,3.6);

\def\scale{0.00029}
\def\hfoot{-0.6}
\def\hcenter{\hfoot+6028*\scale + 0.25}
\def\bsize{1.3}
\def\bapart{2.0}

\foreach \s/\c in {1/0, 64/1, 64/65, 128/129, 128/257, 256/385, 256/641, 256/897, 512/1153, 512/1665, 512/2177, 512/2689, 512/3201, 512/3713, 4096/4225, 4096/8321} {
    \filldraw[purple!50, draw=black!50!purple, opacity=0.95,thin] (3,\hfoot + \c*\scale) rectangle (3.3,\hfoot + \c*\scale+\s*\scale);

}

\foreach \id/\s/\hw/\name/\y/\bend/\ba in {
    a/3/1.2/{\footnotesize{\textsf{conv1\_1}}}/{\hfoot+\scale*33}/-20,
    b/8.2/0.55/{\footnotesize{\textsf{conv5\_3}}}/{\hfoot+\scale*3969}/-40,
    c/10.3/0.5/{\footnotesize{\textsf{(fc6) conv6}}}/{\hfoot+\scale*6273}/-30,
    d/12/0.5/{\footnotesize{\textsf{(fc7) conv7}}}/{\hfoot+\scale*10369}/20} {
    \filldraw[yellow!20,draw=black,opacity=0.8,thin] (\s*\xshift-\hw,\s*\yshift-\hw) rectangle (\s*\xshift+\hw,\s*\yshift+\hw);
    \node[anchor=north east] at (\s*\xshift-\hw, \s*\yshift+\hw+0.1) {\tiny{\name}};
    \node[circle,inner sep=.04cm,fill=red] (node\id) at (\s*\xshift + \xoffset*\hw, \s*\yshift + \yoffset*\hw) {};
    \draw[black,->,out=\ba,in=180] (node\id) to (3,\y);
}

\foreach \s in {2.5, 3, 3.5} {
    \node[circle,inner sep=.02cm,fill=black] at (\s*\xshift, \s*\yshift) {};
}

\node[anchor=south] at (3.15, \toptext) {\footnotesize{\textbf{\textsf{Hypercolumn}}}};
%\node[anchor=north] at (3.15, \hfoot) {\footnotesize{12,417}};

\filldraw[purple!50, draw=black!50!purple, thin, opacity=0.95] (4,\hcenter - 512*\scale) rectangle (4.3,\hcenter + 512*\scale);

\draw[black,->](3.3, \hcenter) to (4,\hcenter);

\node[anchor=south] at (4.15, \hcenter + 512*\scale) {\footnotesize{\textsf{h\_fc1}}};
%\node[anchor=north] at (4.15, \hfoot + 6208*\scale - 512*\scale) {\footnotesize{1024}};

% HUE
\draw[black,->,out=0,in=180](4.3, \hcenter) to (5,\hcenter + \bapart/2);

\node[inner sep=0pt,transform shape] (gray) at (5+\bsize/2,\hcenter + \bapart/2 - \bsize/2 -0.12)
{\includegraphics[height=0.15cm,width=\bsize cm]{figures/chp2/bar-hue}
};


\foreach \x/\y in {0.000/0.001, 0.031/0.001, 0.062/0.001, 0.094/0.002, 0.125/0.005, 0.156/0.018, 0.188/0.094, 0.219/0.239, 0.250/0.325, 0.281/0.177, 0.312/0.066, 0.344/0.032, 0.375/0.020, 0.406/0.009, 0.438/0.004, 0.469/0.002, 0.500/0.001, 0.531/0.000, 0.562/0.000, 0.594/0.000, 0.625/0.000, 0.656/0.000, 0.688/0.000, 0.719/0.000, 0.750/0.000, 0.781/0.000, 0.812/0.000, 0.844/0.000, 0.875/0.000, 0.906/0.000, 0.938/0.000, 0.969/0.001} {
    \fill[blue!60] (5+\x*\bsize,\hcenter+\bapart/2-\bsize/2+0.01) rectangle (5+\x*\bsize+1.0/32,\hcenter+\bapart/2-\bsize/2+\y*2.5*\bsize+0.01);
}

\draw[draw=black, opacity=0.95] (5,\hcenter + \bapart/2 - \bsize/2) rectangle (5+\bsize,\hcenter + \bapart/2 + \bsize/2);

\node[black,anchor=south] at (5+\bsize/2, \hcenter + \bapart/2 + \bsize/2) {\footnotesize{\textbf{\textsf{Hue}}}};
%\node[black,anchor=north east] at (5, \hcenter + \bapart/2 + \bsize/2) {\footnotesize{$f_H(\bx_i)$}};

% arrow pointing at bar
\draw[black,->] (5+0.27*\bsize,\hcenter+\bapart/2-\bsize/2-0.2) to (5+0.27*\bsize,\hcenter+\bapart/2-\bsize/2-0.1);

% CHROMA
\node[inner sep=0pt,transform shape] (gray) at (5+\bsize/2,\hcenter - \bapart/2 - \bsize/2 -0.12)
    {\includegraphics[height=0.15cm,width=\bsize cm]{figures/chp2/bar-chroma}
};

\draw[black,->,out=0,in=180](4.3, \hcenter) to (5,\hcenter - \bapart/2);% node[black,midway, above] {$f_C$};

\foreach \x/\y in {0.000/0.003, 0.031/0.008, 0.062/0.021, 0.094/0.039, 0.125/0.062, 0.156/0.089, 0.188/0.102, 0.219/0.117, 0.250/0.116, 0.281/0.107, 0.312/0.088, 0.344/0.073, 0.375/0.056, 0.406/0.040, 0.438/0.028, 0.469/0.020, 0.500/0.012, 0.531/0.008, 0.562/0.005, 0.594/0.003, 0.625/0.002, 0.656/0.001, 0.688/0.001, 0.719/0.000, 0.750/0.000, 0.781/0.000, 0.812/0.000, 0.844/0.000, 0.875/0.000, 0.906/0.000, 0.938/0.000, 0.969/0.000} {
    \fill[blue!60] (5+\x*\bsize,\hcenter-\bapart/2-\bsize/2+0.01) rectangle (5+\x*\bsize+1.0/32,\hcenter-\bapart/2-\bsize/2+\y*2.5*\bsize+0.01);
}
\draw[draw=black, opacity=0.95] (5,\hcenter - \bapart/2 - \bsize/2) rectangle (5+\bsize,\hcenter - \bapart/2 + \bsize/2);

% arrow pointing at bar
\draw[black,->] (5+0.25*\bsize,\hcenter-\bapart/2-\bsize/2-0.2) to (5+0.25*\bsize,\hcenter-\bapart/2-\bsize/2-0.1);

\node[black,anchor=south] at (5+\bsize/2, \hcenter - \bapart/2 + \bsize/2) {\footnotesize{\textbf{\textsf{Chroma}}}};
%\node[black,anchor=south east] at (5, \hcenter - \bapart/2 - \bsize/2) {\footnotesize{$f_C(\bx_i)$}};

%\filldraw[purple!50, draw=black, opacity=0.95] (3,-0.5) rectangle (3.3,3.5);
\node[inner sep=0pt,transform shape] (gray) at (9+\winput/2-1+0.25,2.85-0.25-0.25) {\includegraphics[height=1.5cm,width=1.5cm]{images/chp2/examples/ctest10k/good-gt/00039107}};
\node[black,anchor=south] at (9+\winput/2-1+0.25,\toptext) {\footnotesize{\textbf{\textsf{\phantom{y}Ground-truth\phantom{y}}}}};

\node[inner sep=0pt,transform shape] (gray) at (9,0) {\includegraphics[height=\winput cm,width=\winput cm]{images/chp2/examples/ctest10k/good/00039107}};

\node[black,anchor=south] at (5+\bsize/2, \hcenter - \bapart*1.5 + \bsize/2 - 0.37) {\footnotesize{\textbf{\textsf{Lightness}}}};

\node[circle,inner sep=.04cm,fill=red] (output) at (9+\xoffset*\winput/2, \yoffset*\winput/2) {};

\draw[black,->] (3.15, \yoffset*\winput/2) -- (3.15,  \hfoot);% node[above,near end] {Lightness};

% L
\draw[black,->] (input) -- (output);% node[above,near end] {Lightness};
% H
\draw[black,->,out=0,in=90] (5+\bsize,\hcenter+\bapart/2) to (output);
% C
\draw[black,->,out=0,in=135] (5+\bsize,\hcenter-\bapart/2) to (output);

\end{tikzpicture}


==> include/chp2/fig-sparse.tex <==
\begin{tikzpicture}[thick,>=latex,scale=1.8]

    \def\scale{0.00029}
    \def\hfoot{-0.6}
    \def\hcenter{\hfoot+6028*\scale + 0.25}
    \def\bsize{1.3}
    \def\bapart{2.0}

    \def\spatial{10}
    \def\width{0.2}

    \def\size{\width*\spatial}
    \def\xsep{4.8}
    \def\xsparse{3.4}
    \def\xright{11}
    \def\ytext{\size+1.5}

    \def\dx{0.5}
    \def\dy{1.0}

    \def\xa{0.4}
    \def\ya{0.4}
    \def\xb{\xa+\size}
    \def\yb{\ya}
    \def\xc{\xa+\size}
    \def\yc{\ya+\size}
    \def\xd{\xa}
    \def\yd{\ya+\size}

    \def\xe{\xa+\dx}
    \def\ye{\ya+\dy}
    \def\xf{\xb+\dx}
    \def\yf{\yb+\dy}
    \def\xg{\xc+\dx}
    \def\yg{\yc+\dy}
    \def\xh{\xd+\dx}
    \def\yh{\yd+\dy}

    \def\spatialminusone{9}

    \def\winput{2.5}
    \node[inner sep=0pt,transform shape] (gray) at (\xa+\width*\spatial*0.5,\ya+\width*\spatial*0.5)
        {\includegraphics[height=\winput cm,width=\winput cm]{images/chp2/examples/ctest10k/grayscale/00043387}};

    \draw [draw=black, fill=white!50!purple]
           (\xa,\ya) -- (\xb,\yb) -- (\xf,\yf) -- (\xg,\yg) -- (\xh,\yh) -- (\xd,\yd) -- cycle;

    \foreach \i in {1,...,\spatialminusone}{
        \draw[draw=black] (\xa+\i*\width, \ya) -- (\xe+\i*\width, \ye);
        \draw[draw=black] (\xa, \ya+\i*\width) -- (\xe, \ye+\i*\width);
        \draw[draw=black] (\xe, \ye+\i*\width) -- (\xf, \yf+\i*\width);
        \draw[draw=black] (\xe+\i*\width, \ye) -- (\xh+\i*\width, \yh);
    }
    \draw[draw=black] (\xa, \ya) -- (\xe, \ye);
    \draw[draw=black] (\xe, \ye) -- (\xf, \yf);
    \draw[draw=black] (\xe, \ye) -- (\xh, \yh);

    \node[black,anchor=south] at (\xsep*0.3,\ytext) {\textbf{\normalsize\textsf{{Dense Hypercolumns}}}};
    %\node[black,anchor=south] at (\xsep*0.3,\ytext) {\textbf{\normalsize\textsf{{Dense}}}};

    \node[inner sep=0pt,transform shape] (gray) at (\xsparse+\xa+\width*\spatial*0.5,\ya+\width*\spatial*0.5)
        {\includegraphics[height=\winput cm,width=\winput cm]{images/chp2/examples/ctest10k/grayscale/00043387}};

    \foreach \i/\j/\c in {1/8/blue, 8/8/green, 3/7/purple, 5/5/yellow, 7/3/brown, 2/2/pink, 0/0/red, 5/0/cyan,
        17/7/blue, 17/6/green, 17/5/purple, 17/4/yellow, 17/3/brown, 17/2/pink, 17/1/red, 17/0/cyan}{
        \draw [draw=black, fill=white!50!\c] (\xsparse+\xa+\i*\width,\ya+\j*\width) -- (\xsparse+\xa+\i*\width,\ya+\j*\width+\width) -- (\xsparse+\xe+\i*\width,\ye+\j*\width+\width) -- (\xsparse+\xe+\i*\width+\width,\ye+\j*\width+\width) -- (\xsparse+\xe+\i*\width+\width,\ye+\j*\width) -- (\xsparse+\xa+\i*\width+\width,\ya+\j*\width) -- cycle;
        \draw [draw=black] (\xsparse+\xa+\i*\width,\ya+\j*\width) -- (\xsparse+\xe+\i*\width,\ye+\j*\width);
        \draw [draw=black] (\xsparse+\xe+\i*\width,\ye+\j*\width) -- (\xsparse+\xe+\i*\width+\width,\ye+\j*\width);
        \draw [draw=black] (\xsparse+\xe+\i*\width,\ye+\j*\width) -- (\xsparse+\xe+\i*\width,\ye+\j*\width+\width);

    \draw [->] (\xsparse+\size+0.8, \ya+\width*5) -- (\xsparse+\size+1.6, \ya+\width*5);

    }

    \node[black,anchor=south] at (\xsparse+2.2,\ytext) {\normalsize\textbf{\textsf{{Sparse Hypercolumns}}}};
    %\node[black,anchor=south] at (\xsparse+2.2,\ytext) {\normalsize\textbf{\textsf{{Sparse}}}};

\end{tikzpicture}

